Replicability and Reproducibility of a Schema Evolution Study in Embedded Databases

Ascertaining the feasibility of independent falsification or repetition of published results is vital to the scientific process, and replication or reproduction experiments are routinely performed in many disciplines. Unfortunately, such studies are only scarcely available in database research, with few papers dedicated to re-evaluating published results. In this paper, we conduct a case study on replicating and reproducing a study on schema evolution in embedded databases. We obtain exact results for one out of four database applications studied, and come close in two further cases. By reporting results, efforts, and obstacles encountered, we hope to increase appreciation for the substantial efforts required to ensure reproducibility. By discussing minutiae details required for reproducible work, we argue that such important, but often ignored components of scientific work should receive more credit in the evaluation of future research.

==> img/biblioteq.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-21 01:29:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (347.12,138.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (347.12,138.85);
\end{scope}
\begin{scope}
\path[clip] ( 23.83, 31.81) rectangle (240.29,138.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.83, 31.81) rectangle (240.29,138.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 50.16) --
	(240.29, 50.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 77.72) --
	(240.29, 77.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83,105.27) --
	(240.29,105.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83,132.83) --
	(240.29,132.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 36.38) --
	(240.29, 36.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 63.94) --
	(240.29, 63.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 91.50) --
	(240.29, 91.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,119.05) --
	(240.29,119.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.87, 31.81) --
	( 41.87,138.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.93, 31.81) --
	( 71.93,138.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.99, 31.81) --
	(101.99,138.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.06, 31.81) --
	(132.06,138.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.12, 31.81) --
	(162.12,138.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.18, 31.81) --
	(192.18,138.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.25, 31.81) --
	(222.25,138.85);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 28.34, 36.38) rectangle ( 41.87, 40.79);

\path[fill=fillColor] ( 58.40, 36.38) rectangle ( 71.93, 45.20);

\path[fill=fillColor] ( 88.47, 36.38) rectangle (101.99, 66.14);

\path[fill=fillColor] (118.53, 36.38) rectangle (132.06, 67.25);

\path[fill=fillColor] (148.59, 36.38) rectangle (162.12,127.87);

\path[fill=fillColor] (178.66, 36.38) rectangle (192.18, 36.38);

\path[fill=fillColor] (208.72, 36.38) rectangle (222.25, 40.79);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 41.87, 36.38) rectangle ( 55.40, 40.79);

\path[fill=fillColor] ( 71.93, 36.38) rectangle ( 85.46, 43.00);

\path[fill=fillColor] (101.99, 36.38) rectangle (115.52, 65.04);

\path[fill=fillColor] (132.06, 36.38) rectangle (145.59, 58.43);

\path[fill=fillColor] (162.12, 36.38) rectangle (175.65,124.56);

\path[fill=fillColor] (192.18, 36.38) rectangle (205.71, 36.38);

\path[fill=fillColor] (222.25, 36.38) rectangle (235.78, 40.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 35.85, 41.87) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 65.92, 46.28) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 95.98, 67.22) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (126.04, 68.32) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (156.11,128.95) {83};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (216.24, 41.87) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 47.88, 41.87) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 77.94, 44.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (108.01, 66.12) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (138.07, 59.51) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (168.13,125.64) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (228.26, 41.87) {4};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.83, 31.81) rectangle (240.29,138.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 33.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 61.18) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 88.74) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33,116.30) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 36.38) --
	( 23.83, 36.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 63.94) --
	( 23.83, 63.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 91.50) --
	( 23.83, 91.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33,119.05) --
	( 23.83,119.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.87, 29.31) --
	( 41.87, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.93, 29.31) --
	( 71.93, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.99, 29.31) --
	(101.99, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.06, 29.31) --
	(132.06, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.12, 29.31) --
	(162.12, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.18, 29.31) --
	(192.18, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.25, 29.31) --
	(222.25, 31.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.63, 23.36) {CREATE T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.70, 23.36) {DROP T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.76, 23.36) {ADD C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.82, 23.36) {DROP C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (164.89, 23.36) {Type chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.95, 23.36) {Init chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.01, 23.36) {Key chg.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89, 85.33) {\# Changes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (250.29, 63.37) rectangle (347.12,107.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.29, 82.83) rectangle (269.74, 97.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (256.00, 83.54) rectangle (269.03, 96.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.29, 68.37) rectangle (269.74, 82.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (256.00, 69.09) rectangle (269.03, 82.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.74, 87.30) {original study};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (347.12,138.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.74, 72.85) {repro. study};
\end{scope}
\end{tikzpicture}

==> img/combo.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-23 02:25:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (341.43,136.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (341.43,136.57);
\end{scope}
\begin{scope}
\path[clip] ( 23.83, 31.81) rectangle (126.36,100.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.83, 31.81) rectangle (126.36,100.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 42.02) --
	(126.36, 42.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 60.05) --
	(126.36, 60.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 78.08) --
	(126.36, 78.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 96.12) --
	(126.36, 96.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 33.01) --
	(126.36, 33.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 51.04) --
	(126.36, 51.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 69.07) --
	(126.36, 69.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 87.10) --
	(126.36, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.37, 31.81) --
	( 32.37,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.61, 31.81) --
	( 46.61,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.86, 31.81) --
	( 60.86,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.10, 31.81) --
	( 75.10,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.34, 31.81) --
	( 89.34,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.58, 31.81) --
	(103.58,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.82, 31.81) --
	(117.82,100.05);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 26.68, 33.01) rectangle ( 32.37, 40.94);

\path[fill=fillColor] ( 40.92, 33.01) rectangle ( 46.61, 45.27);

\path[fill=fillColor] ( 55.16, 33.01) rectangle ( 60.86, 43.10);

\path[fill=fillColor] ( 69.40, 33.01) rectangle ( 75.10, 40.22);

\path[fill=fillColor] ( 83.64, 33.01) rectangle ( 89.34, 33.01);

\path[fill=fillColor] ( 97.88, 33.01) rectangle (103.58, 33.01);

\path[fill=fillColor] (112.12, 33.01) rectangle (117.82, 34.45);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.37, 33.01) rectangle ( 38.07, 43.10);

\path[fill=fillColor] ( 46.61, 33.01) rectangle ( 52.31, 39.50);

\path[fill=fillColor] ( 60.86, 33.01) rectangle ( 66.55, 43.10);

\path[fill=fillColor] ( 75.10, 33.01) rectangle ( 80.79, 40.22);

\path[fill=fillColor] ( 89.34, 33.01) rectangle ( 95.03, 33.01);

\path[fill=fillColor] (103.58, 33.01) rectangle (109.27, 33.01);

\path[fill=fillColor] (117.82, 33.01) rectangle (123.52, 34.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 29.53, 41.92) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 43.77, 46.25) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 58.01, 44.08) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 72.25, 41.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (114.97, 35.43) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 35.22, 44.08) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 49.46, 40.48) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 63.70, 44.08) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 77.94, 41.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (120.67, 35.43) {2};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.83, 31.81) rectangle (126.36,100.05);
\end{scope}
\begin{scope}
\path[clip] (131.36, 31.81) rectangle (233.90,100.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.36, 31.81) rectangle (233.90,100.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.36, 42.02) --
	(233.90, 42.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.36, 60.05) --
	(233.90, 60.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.36, 78.08) --
	(233.90, 78.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.36, 96.12) --
	(233.90, 96.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.36, 33.01) --
	(233.90, 33.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.36, 51.04) --
	(233.90, 51.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.36, 69.07) --
	(233.90, 69.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.36, 87.10) --
	(233.90, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.91, 31.81) --
	(139.91,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.15, 31.81) --
	(154.15,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.39, 31.81) --
	(168.39,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.63, 31.81) --
	(182.63,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.87, 31.81) --
	(196.87,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.11, 31.81) --
	(211.11,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.35, 31.81) --
	(225.35,100.05);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (134.21, 33.01) rectangle (139.91, 40.94);

\path[fill=fillColor] (148.45, 33.01) rectangle (154.15, 45.27);

\path[fill=fillColor] (162.69, 33.01) rectangle (168.39, 43.10);

\path[fill=fillColor] (176.93, 33.01) rectangle (182.63, 40.22);

\path[fill=fillColor] (191.18, 33.01) rectangle (196.87, 33.01);

\path[fill=fillColor] (205.42, 33.01) rectangle (211.11, 33.01);

\path[fill=fillColor] (219.66, 33.01) rectangle (225.35, 34.45);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (139.91, 33.01) rectangle (145.60, 44.55);

\path[fill=fillColor] (154.15, 33.01) rectangle (159.85, 42.38);

\path[fill=fillColor] (168.39, 33.01) rectangle (174.09, 43.10);

\path[fill=fillColor] (182.63, 33.01) rectangle (188.33, 40.22);

\path[fill=fillColor] (196.87, 33.01) rectangle (202.57, 33.01);

\path[fill=fillColor] (211.11, 33.01) rectangle (216.81, 33.01);

\path[fill=fillColor] (225.35, 33.01) rectangle (231.05, 34.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (137.06, 41.92) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (151.30, 46.25) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (165.54, 44.08) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (179.78, 41.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (222.51, 35.43) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (142.76, 45.53) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (157.00, 43.36) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.24, 44.08) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (185.48, 41.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (228.20, 35.43) {2};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (131.36, 31.81) rectangle (233.90,100.05);
\end{scope}
\begin{scope}
\path[clip] (238.90, 31.81) rectangle (341.43,100.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (238.90, 31.81) rectangle (341.43,100.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.90, 42.02) --
	(341.43, 42.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.90, 60.05) --
	(341.43, 60.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.90, 78.08) --
	(341.43, 78.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.90, 96.12) --
	(341.43, 96.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.90, 33.01) --
	(341.43, 33.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.90, 51.04) --
	(341.43, 51.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.90, 69.07) --
	(341.43, 69.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.90, 87.10) --
	(341.43, 87.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.44, 31.81) --
	(247.44,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.68, 31.81) --
	(261.68,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (275.92, 31.81) --
	(275.92,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (290.17, 31.81) --
	(290.17,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (304.41, 31.81) --
	(304.41,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.65, 31.81) --
	(318.65,100.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.89, 31.81) --
	(332.89,100.05);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (241.75, 33.01) rectangle (247.44, 35.89);

\path[fill=fillColor] (255.99, 33.01) rectangle (261.68, 38.78);

\path[fill=fillColor] (270.23, 33.01) rectangle (275.92, 52.48);

\path[fill=fillColor] (284.47, 33.01) rectangle (290.17, 53.20);

\path[fill=fillColor] (298.71, 33.01) rectangle (304.41, 92.87);

\path[fill=fillColor] (312.95, 33.01) rectangle (318.65, 33.01);

\path[fill=fillColor] (327.19, 33.01) rectangle (332.89, 35.89);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (247.44, 33.01) rectangle (253.14, 35.89);

\path[fill=fillColor] (261.68, 33.01) rectangle (267.38, 37.33);

\path[fill=fillColor] (275.92, 33.01) rectangle (281.62, 51.76);

\path[fill=fillColor] (290.17, 33.01) rectangle (295.86, 47.43);

\path[fill=fillColor] (304.41, 33.01) rectangle (310.10, 90.71);

\path[fill=fillColor] (318.65, 33.01) rectangle (324.34, 33.01);

\path[fill=fillColor] (332.89, 33.01) rectangle (338.58, 35.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (244.59, 36.87) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (258.84, 39.76) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (273.08, 53.46) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (287.32, 54.18) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (301.56, 93.85) {83};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (330.04, 36.87) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (250.29, 36.87) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (264.53, 38.31) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (278.77, 52.74) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (293.01, 48.41) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (307.25, 91.69) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (335.74, 36.87) {4};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (238.90, 31.81) rectangle (341.43,100.05);
\end{scope}
\begin{scope}
\path[clip] ( 23.83,100.05) rectangle (126.36,115.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.83,100.05) rectangle (126.36,115.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.10,104.83) {Monotone ({\tt .sql} files)};
\end{scope}
\begin{scope}
\path[clip] (131.36,100.05) rectangle (233.90,115.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (131.36,100.05) rectangle (233.90,115.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.63,104.83) {Monotone ({\tt .sql} and \texttt{C++} files)};
\end{scope}
\begin{scope}
\path[clip] (238.90,100.05) rectangle (341.43,115.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (238.90,100.05) rectangle (341.43,115.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.17,104.83) {BiblioteQ};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.37, 29.31) --
	( 32.37, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.61, 29.31) --
	( 46.61, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.86, 29.31) --
	( 60.86, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.10, 29.31) --
	( 75.10, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.34, 29.31) --
	( 89.34, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.58, 29.31) --
	(103.58, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.82, 29.31) --
	(117.82, 31.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.14, 23.36) {CREATE T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.38, 23.36) {DROP T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.62, 23.36) {ADD C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.86, 23.36) {DROP C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.10, 23.36) {Type chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (106.34, 23.36) {Init chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (120.58, 23.36) {Key chg.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.91, 29.31) --
	(139.91, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.15, 29.31) --
	(154.15, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.39, 29.31) --
	(168.39, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.63, 29.31) --
	(182.63, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.87, 29.31) --
	(196.87, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.11, 29.31) --
	(211.11, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.35, 29.31) --
	(225.35, 31.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (142.67, 23.36) {CREATE T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (156.91, 23.36) {DROP T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.16, 23.36) {ADD C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.40, 23.36) {DROP C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (199.64, 23.36) {Type chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (213.88, 23.36) {Init chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (228.12, 23.36) {Key chg.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.44, 29.31) --
	(247.44, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.68, 29.31) --
	(261.68, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (275.92, 29.31) --
	(275.92, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (290.17, 29.31) --
	(290.17, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (304.41, 29.31) --
	(304.41, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (318.65, 29.31) --
	(318.65, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (332.89, 29.31) --
	(332.89, 31.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (250.21, 23.36) {CREATE T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.45, 23.36) {DROP T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (278.69, 23.36) {ADD C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.93, 23.36) {DROP C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (307.17, 23.36) {Type chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (321.41, 23.36) {Init chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.65, 23.36) {Key chg.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 30.25) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 48.28) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 66.31) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 84.35) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 33.01) --
	( 23.83, 33.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 51.04) --
	( 23.83, 51.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 69.07) --
	( 23.83, 69.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 87.10) --
	( 23.83, 87.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89, 65.93) {\# Changes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.89,125.12) rectangle (268.37,136.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.89,122.12) rectangle (116.35,136.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (102.60,122.83) rectangle (115.63,135.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.13,122.12) rectangle (192.59,136.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (178.84,122.83) rectangle (191.88,135.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.35,126.59) {Original Study};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.59,126.59) {Reproduction Study};
\end{scope}
\end{tikzpicture}

==> img/monotone.tex <==
% Created by tikzDevice version 0.12.3 on 2020-07-21 01:25:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (341.43,136.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (341.43,136.57);
\end{scope}
\begin{scope}
\path[clip] ( 23.83, 31.81) rectangle (126.71,121.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.83, 31.81) rectangle (126.71,121.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 46.92) --
	(126.71, 46.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 69.47) --
	(126.71, 69.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83, 92.01) --
	(126.71, 92.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.83,114.56) --
	(126.71,114.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 35.64) --
	(126.71, 35.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 58.19) --
	(126.71, 58.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 80.74) --
	(126.71, 80.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,103.29) --
	(126.71,103.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40, 31.81) --
	( 32.40,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.69, 31.81) --
	( 46.69,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.98, 31.81) --
	( 60.98,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.27, 31.81) --
	( 75.27,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.56, 31.81) --
	( 89.56,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.85, 31.81) --
	(103.85,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.14, 31.81) --
	(118.14,121.51);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 26.69, 35.64) rectangle ( 32.40, 85.25);

\path[fill=fillColor] ( 40.98, 35.64) rectangle ( 46.69,112.31);

\path[fill=fillColor] ( 55.27, 35.64) rectangle ( 60.98, 98.78);

\path[fill=fillColor] ( 69.56, 35.64) rectangle ( 75.27, 80.74);

\path[fill=fillColor] ( 83.84, 35.64) rectangle ( 89.56, 35.64);

\path[fill=fillColor] ( 98.13, 35.64) rectangle (103.85, 35.64);

\path[fill=fillColor] (112.42, 35.64) rectangle (118.14, 44.66);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 32.40, 35.64) rectangle ( 38.12, 98.78);

\path[fill=fillColor] ( 46.69, 35.64) rectangle ( 52.41, 76.23);

\path[fill=fillColor] ( 60.98, 35.64) rectangle ( 66.70, 98.78);

\path[fill=fillColor] ( 75.27, 35.64) rectangle ( 80.99, 80.74);

\path[fill=fillColor] ( 89.56, 35.64) rectangle ( 95.28, 35.64);

\path[fill=fillColor] (103.85, 35.64) rectangle (109.57, 35.64);

\path[fill=fillColor] (118.14, 35.64) rectangle (123.85, 44.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 29.54, 86.23) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 43.83,113.29) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 58.12, 99.76) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 72.41, 81.72) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (115.28, 45.64) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 35.26, 99.76) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 49.55, 77.21) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 63.84, 99.76) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 78.13, 81.72) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (121.00, 45.64) {2};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.83, 31.81) rectangle (126.71,121.51);
\end{scope}
\begin{scope}
\path[clip] (131.71, 31.81) rectangle (234.60,121.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.71, 31.81) rectangle (234.60,121.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.71, 46.92) --
	(234.60, 46.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.71, 69.47) --
	(234.60, 69.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.71, 92.01) --
	(234.60, 92.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.71,114.56) --
	(234.60,114.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.71, 35.64) --
	(234.60, 35.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.71, 58.19) --
	(234.60, 58.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.71, 80.74) --
	(234.60, 80.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.71,103.29) --
	(234.60,103.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.29, 31.81) --
	(140.29,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.58, 31.81) --
	(154.58,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.86, 31.81) --
	(168.86,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.15, 31.81) --
	(183.15,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.44, 31.81) --
	(197.44,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.73, 31.81) --
	(211.73,121.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.02, 31.81) --
	(226.02,121.51);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (134.57, 35.64) rectangle (140.29, 85.25);

\path[fill=fillColor] (148.86, 35.64) rectangle (154.58,112.31);

\path[fill=fillColor] (163.15, 35.64) rectangle (168.86, 98.78);

\path[fill=fillColor] (177.44, 35.64) rectangle (183.15, 80.74);

\path[fill=fillColor] (191.73, 35.64) rectangle (197.44, 35.64);

\path[fill=fillColor] (206.02, 35.64) rectangle (211.73, 35.64);

\path[fill=fillColor] (220.31, 35.64) rectangle (226.02, 44.66);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (140.29, 35.64) rectangle (146.00,107.80);

\path[fill=fillColor] (154.58, 35.64) rectangle (160.29, 94.27);

\path[fill=fillColor] (168.86, 35.64) rectangle (174.58, 98.78);

\path[fill=fillColor] (183.15, 35.64) rectangle (188.87, 80.74);

\path[fill=fillColor] (197.44, 35.64) rectangle (203.16, 35.64);

\path[fill=fillColor] (211.73, 35.64) rectangle (217.45, 35.64);

\path[fill=fillColor] (226.02, 35.64) rectangle (231.74, 44.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (137.43, 86.23) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (151.72,113.29) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (166.01, 99.76) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (180.30, 81.72) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (223.16, 45.64) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (143.14,108.78) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (157.43, 95.25) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (171.72, 99.76) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (186.01, 81.72) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (228.88, 45.64) {2};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (131.71, 31.81) rectangle (234.60,121.51);
\end{scope}
\begin{scope}
\path[clip] ( 23.83,121.51) rectangle (126.71,136.57);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.83,121.51) rectangle (126.71,136.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.27,126.29) {{\tt .sql} files};
\end{scope}
\begin{scope}
\path[clip] (131.71,121.51) rectangle (234.60,136.57);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (131.71,121.51) rectangle (234.60,136.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.15,126.29) {{\tt .sql} and \texttt{C++} files};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40, 29.31) --
	( 32.40, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.69, 29.31) --
	( 46.69, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.98, 29.31) --
	( 60.98, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.27, 29.31) --
	( 75.27, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.56, 29.31) --
	( 89.56, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.85, 29.31) --
	(103.85, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.14, 29.31) --
	(118.14, 31.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.17, 23.36) {CREATE T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.46, 23.36) {DROP T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.75, 23.36) {ADD C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.04, 23.36) {DROP C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.33, 23.36) {Type chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (106.61, 23.36) {Init chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (120.90, 23.36) {Key chg.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.29, 29.31) --
	(140.29, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.58, 29.31) --
	(154.58, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.86, 29.31) --
	(168.86, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (183.15, 29.31) --
	(183.15, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.44, 29.31) --
	(197.44, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.73, 29.31) --
	(211.73, 31.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.02, 29.31) --
	(226.02, 31.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (143.05, 23.36) {CREATE T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.34, 23.36) {DROP T.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.63, 23.36) {ADD C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.92, 23.36) {DROP C.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.21, 23.36) {Type chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.50, 23.36) {Init chg.};

\node[text=drawColor,rotate= 35.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (228.79, 23.36) {Key chg.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 32.89) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 55.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33, 77.98) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.33,100.53) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 35.64) --
	( 23.83, 35.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 58.19) --
	( 23.83, 58.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33, 80.74) --
	( 23.83, 80.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.33,103.29) --
	( 23.83,103.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.89, 76.66) {\# Changes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.60, 54.70) rectangle (341.43, 98.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.60, 74.16) rectangle (264.05, 88.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (250.31, 74.87) rectangle (263.34, 87.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.60, 59.70) rectangle (264.05, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (250.31, 60.42) rectangle (263.34, 73.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.05, 78.63) {original study};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (341.43,136.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.05, 64.18) {{repro.\ study}};
\end{scope}
\end{tikzpicture}
